ProofDiff: Auditable Argument-Level Comparison of AI-Generated Mathematical Proofs

Mathematical understanding depends on the route from hypotheses to conclusion: how the parts of a proof function and which dependencies carry the argument forward. This structure can persist when wording or notation changes, while a small alteration to a hypothesis or inference can produce a different argument beneath similar prose. Formal verification can establish that a rewrite proves the same theorem, but not whether it follows the same mathematical route. Comparing informal proofs, especially those produced or revised by generative models, therefore requires reconstructing which claims, dependencies, and reasoning steps are preserved, reorganized, or replaced. We present ProofDiff, a system for comparing informal mathematical documents. It is designed to support human review, not to certify mathematical correctness. Given two documents, ProofDiff independently constructs a source-grounded argument map for each and proposes correspondences between the resulting maps. Each map captures the document's claims and reasoning steps and records the typed relations that connect them. An integrated human-review layer allows reviewers to revise the maps and correspondences while preserving an auditable history. Comparing the two argument maps provides a basis for inspecting whether the documents follow the same mathematical route and where their claims or dependencies differ. We demonstrate ProofDiff on four illustrative pairs of AI-generated proofs, ranging from a detailed proof and its concise revision to proofs using different mathematical strategies.

==> figures/pipeline-overview.tex <==
\begin{tikzpicture}[
  >={Stealth[length=4.5pt,width=5.5pt]},
  card/.style={draw=black!58, fill=white, rounded corners=4pt,
    text width=3.90cm, minimum height=1.12cm, align=center,
    font=\footnotesize, inner xsep=5pt, inner ysep=3pt},
  input card/.style={card, fill=orange!7},
  document card/.style={card, fill=blue!5},
  comparison card/.style={card, fill=green!7},
  output card/.style={card, fill=violet!7},
  step badge/.style={circle, fill=green!38!black, text=white,
    minimum size=0.38cm, inner sep=0pt, font=\scriptsize\bfseries},
  flow/.style={->, draw=green!38!black, line width=1.15pt,
    line cap=round, shorten <=0pt, shorten >=0.6pt},
  explanation/.style={font=\scriptsize, text=black!68}
]
  % The stages follow a compact serpentine path across two rows.
  \node[input card] (inputs) at (-4.55,0.45)
    {{\bfseries Inputs}\\[1.5pt]
     {\scriptsize Each document is supplied\\as TeX, PDF, or both.}};
  \node[document card] (ground) at (0,0.45)
    {{\scriptsize\bfseries TeX-first ingestion\\and source grounding}\\[1.5pt]
     {\scriptsize TeX is parsed into structural blocks with line provenance;
     PDF supplies rendered regions or fallback blocks.}};
  \node[document card] (units) at (4.55,0.45)
    {{\bfseries Node construction\\and enrichment}\\[1.5pt]
     {\scriptsize Each document is independently divided into nodes and enriched with semantic descriptions.}};
  \node[document card] (maps) at (4.55,-1.70)
    {{\bfseries Typed relation\\discovery}\\[1.5pt]
     {\scriptsize The system examines potential links between units and records supported links with a relation type.}};

  \node[comparison card] (align) at (0,-1.70)
    {{\bfseries Cross-document\\candidate alignment}\\[1.5pt]
     {\scriptsize Nodes or groups of nodes are linked across maps; each proposed alignment records confidence and provenance.}};
  \node[output card] (view) at (-4.55,-1.70)
    {{\bfseries Output and\\interactive inspection}\\[1.5pt]
     {\scriptsize Readers filter and inspect the comparison in \texttt{flow.html}.}};

  \draw[flow] (inputs.east) -- (ground.west);
  \draw[flow] (ground.east) -- (units.west);
  \draw[flow] (units.south) -- (maps.north);
  \draw[flow] (maps.west) -- (align.east);
  \draw[flow] (align.west) -- (view.east);

  \node[step badge] at ([xshift=-0.10cm,yshift=0.10cm]inputs.north west) {1};
  \node[step badge] at ([xshift=-0.10cm,yshift=0.10cm]ground.north west) {2};
  \node[step badge] at ([xshift=-0.10cm,yshift=0.10cm]units.north west) {3};
  \node[step badge] at ([xshift=-0.18cm,yshift=-0.18cm]maps.north west) {4};
  \node[step badge] at ([xshift=-0.18cm,yshift=-0.18cm]align.north west) {5};
  \node[step badge] at ([xshift=-0.18cm,yshift=-0.18cm]view.north west) {6};

  \node[font=\scriptsize\itshape, text=black!62]
    at (2.28,1.72) {steps 2--4 run independently for each $d\in\{o,f\}$};
\end{tikzpicture}

